Construction of size-consistent effective Hamiltonians for systems with arbitrary Hilbert space

Effective Hamiltonians are usually constructed by using canonical transformations or projection techniques. In contrast to this, we present a method for systems with arbitrary Hilbert space based on the introduction of cumulants. Cumulants guarantee size consistency, a property that is not always evident in other treatments. As a nontrivial example of use the derived method is applied to the strong-coupling limit of the half-filled Hubbard model on a general lattice in arbitrary spatial dimension for which the fourth-order expansion in t/U of the effective Hamiltonian is derived.

==> ord_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(135,165)
  \multiput(5,150)(5,0){4}{\line(0,1){10}}
  \multiput(30,150)(5,0){4}{\line(0,1){10}}
  \multiput(55,150)(5,0){4}{\line(0,1){10}}
  \multiput(80,150)(5,0){4}{\line(0,1){10}}
  \multiput(105,150)(5,0){4}{\line(0,1){10}}
  \multiput(80,130)(5,0){4}{\line(0,1){10}}
  \multiput(105,130)(5,0){4}{\line(0,1){10}}
  \multiput(80,110)(5,0){4}{\line(0,1){10}}
  \multiput(105,110)(5,0){4}{\line(0,1){10}}
  \multiput(80,90)(5,0){4}{\line(0,1){10}}
  \multiput(105,90)(5,0){4}{\line(0,1){10}}
  \multiput(55,70)(5,0){4}{\line(0,1){10}}
  \multiput(80,70)(5,0){4}{\line(0,1){10}}
  \multiput(105,70)(5,0){4}{\line(0,1){10}}
  \multiput(80,50)(5,0){4}{\line(0,1){10}}
  \multiput(105,50)(5,0){4}{\line(0,1){10}}
  \multiput(55,30)(5,0){4}{\line(0,1){10}}
  \multiput(80,30)(5,0){4}{\line(0,1){10}}
  \multiput(105,30)(5,0){4}{\line(0,1){10}}
  \multiput(80,10)(5,0){4}{\line(0,1){10}}
  \multiput(105,10)(5,0){4}{\line(0,1){10}}
  \multiput(5,150)(25,0){5}{\line(1,0){15}}
  \multiput(5,160)(25,0){5}{\line(1,0){15}}
  \multiput(80,130)(25,0){2}{\line(1,0){15}}
  \multiput(80,140)(25,0){2}{\line(1,0){15}}
  \multiput(80,110)(25,0){2}{\line(1,0){15}}
  \multiput(80,120)(25,0){2}{\line(1,0){15}}
  \multiput(80,90)(25,0){2}{\line(1,0){15}}
  \multiput(80,100)(25,0){2}{\line(1,0){15}}
  \multiput(55,70)(25,0){3}{\line(1,0){15}}
  \multiput(55,80)(25,0){3}{\line(1,0){15}}
  \multiput(80,50)(25,0){2}{\line(1,0){15}}
  \multiput(80,60)(25,0){2}{\line(1,0){15}}
  \multiput(55,30)(25,0){3}{\line(1,0){15}}
  \multiput(55,40)(25,0){3}{\line(1,0){15}}
  \multiput(80,10)(25,0){2}{\line(1,0){15}}
  \multiput(80,20)(25,0){2}{\line(1,0){15}}
  \multiput(5,143)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(80,123)(25,0){2}{\makebox(5,5)[t]{$i$}}
  \multiput(80,103)(25,0){2}{\makebox(5,5)[t]{$i$}}
  \multiput(80,83)(25,0){2}{\makebox(5,5)[t]{$i$}}
  \multiput(55,63)(25,0){3}{\makebox(5,5)[t]{$i$}}
  \multiput(80,43)(25,0){2}{\makebox(5,5)[t]{$i$}}
  \multiput(55,23)(25,0){3}{\makebox(5,5)[t]{$i$}}
  \multiput(80,3)(25,0){2}{\makebox(5,5)[t]{$i$}}
  \multiput(10,143)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(85,123)(25,0){2}{\makebox(5,5)[t]{$j$}}
  \multiput(85,103)(25,0){2}{\makebox(5,5)[t]{$j$}}
  \multiput(85,83)(25,0){2}{\makebox(5,5)[t]{$j$}}
  \multiput(60,63)(25,0){3}{\makebox(5,5)[t]{$j$}}
  \multiput(85,43)(25,0){2}{\makebox(5,5)[t]{$j$}}
  \multiput(60,23)(25,0){3}{\makebox(5,5)[t]{$j$}}
  \multiput(85,3)(25,0){2}{\makebox(5,5)[t]{$j$}}
  \multiput(15,143)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(90,123)(25,0){2}{\makebox(5,5)[t]{$k$}}
  \multiput(90,103)(25,0){2}{\makebox(5,5)[t]{$k$}}
  \multiput(90,83)(25,0){2}{\makebox(5,5)[t]{$k$}}
  \multiput(65,63)(25,0){3}{\makebox(5,5)[t]{$k$}}
  \multiput(90,43)(25,0){2}{\makebox(5,5)[t]{$k$}}
  \multiput(65,23)(25,0){3}{\makebox(5,5)[t]{$k$}}
  \multiput(90,3)(25,0){2}{\makebox(5,5)[t]{$k$}}
  \multiput(20,155)(25,0){4}{\vector(1,0){10}}
  \multiput(95,15)(0,20){7}{\vector(1,0){10}}
  \multiput(70,35)(0,40){2}{\vector(1,0){10}}
  \put(50,35){\line(0,1){120}}
  \put(75,95){\line(0,1){60}}
  \multiput(75,15)(0,40){2}{\line(0,1){20}}
  \multiput(75,15)(0,40){4}{\vector(1,0){5}}
  \put(75,115){\vector(1,0){5}}
  \multiput(50,35)(0,40){2}{\vector(1,0){5}}
  \multiput(107.5,12.5)(0,20){8}{\circle{3}}
  \multiput(112.5,12.5)(0,20){8}{\circle{3}}
  \multiput(117.5,12.5)(0,20){8}{\circle{3}}
  \multiput(7.5,152.5)(5,0){3}{\circle{3}}
  \multiput(57.5,152.5)(5,0){3}{\circle{3}}
  \multiput(37.5,152.5)(0,5){2}{\circle{3}}
  \put(42.5,152.5){\circle{3}}
  \multiput(92.5,152.5)(0,5){2}{\circle{3}}
  \put(87.5,152.5){\circle{3}}
  \multiput(82.5,132.5)(0,5){2}{\circle{3}}
  \put(87.5,132.5){\circle{3}}
  \put(82.5,112.5){\circle{3}}
  \multiput(92.5,112.5)(0,5){2}{\circle{3}}
  \put(82.5,92.5){\circle{3}}
  \multiput(87.5,92.5)(0,5){2}{\circle{3}}
  \multiput(82.5,72.5)(0,5){2}{\circle{3}}
  \put(87.5,72.5){\circle{3}}
  \multiput(87.5,52.5)(0,5){2}{\circle{3}}
  \put(92.5,52.5){\circle{3}}
  \multiput(87.5,32.5)(0,5){2}{\circle{3}}
  \put(92.5,32.5){\circle{3}}
  \put(82.5,12.5){\circle{3}}
  \multiput(92.5,12.5)(0,5){2}{\circle{3}}
  \put(57.5,72.5){\circle{3}}
  \multiput(62.5,72.5)(0,5){2}{\circle{3}}
  \put(62.5,32.5){\circle{3}}
  \multiput(67.5,32.5)(0,5){2}{\circle{3}}
  \put(125,150){\makebox(10,10)[l]{[a]}}
  \put(125,130){\makebox(10,10)[l]{[b]}}
  \put(125,110){\makebox(10,10)[l]{[c]}}
  \put(125,90){\makebox(10,10)[l]{[d]}}
  \put(125,70){\makebox(10,10)[l]{[e]}}
  \put(125,50){\makebox(10,10)[l]{[f]}}
  \put(125,30){\makebox(10,10)[l]{[g]}}
  \put(125,10){\makebox(10,10)[l]{[h]}}
\end{picture}





==> s1_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(15,12)
  {\small
  \multiput(0,-6)(15,0){2}{\line(0,1){15}}
  \multiput(0,-6)(0,7.5){3}{\line(1,0){15}}
  \put(0,-4.5){\makebox(5,5)[t]{$\uparrow$}}
  \put(5,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(10,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(0,3){\makebox(5,5)[t]{$\uparrow$}}
  \put(5,3){\makebox(5,5)[t]{$\downarrow$}}
  \put(10,3){\makebox(5,5)[t]{$\downarrow$}}
  }
\end{picture}

==> s2_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(15,12)
  {\small
  \multiput(0,-6)(15,0){2}{\line(0,1){15}}
  \multiput(0,-6)(0,7.5){3}{\line(1,0){15}}
  \put(0,-4.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(5,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(10,-4.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(0,3){\makebox(5,5)[t]{$\uparrow$}}
  \put(5,3){\makebox(5,5)[t]{$\downarrow$}}
  \put(10,3){\makebox(5,5)[t]{$\downarrow$}}
  }
\end{picture}

==> s3_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(15,12)
  {\small
  \multiput(0,-6)(15,0){2}{\line(0,1){15}}
  \multiput(0,-6)(0,7.5){3}{\line(1,0){15}}
  \put(0,-4.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(5,-4.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(10,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(0,3){\makebox(5,5)[t]{$\downarrow$}}
  \put(5,3){\makebox(5,5)[t]{$\uparrow$}}
  \put(10,3){\makebox(5,5)[t]{$\downarrow$}}
  }
\end{picture}


==> s4_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(15,12)
  {\small
  \multiput(0,-6)(15,0){2}{\line(0,1){15}}
  \multiput(0,-6)(0,7.5){3}{\line(1,0){15}}
  \put(0,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(5,-4.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(10,-4.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(0,3){\makebox(5,5)[t]{$\downarrow$}}
  \put(5,3){\makebox(5,5)[t]{$\uparrow$}}
  \put(10,3){\makebox(5,5)[t]{$\downarrow$}}
  }
\end{picture}


==> s5_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(15,12)
  {\small
  \multiput(0,-6)(15,0){2}{\line(0,1){15}}
  \multiput(0,-6)(0,7.5){3}{\line(1,0){15}}
  \put(0,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(5,-4.5){\makebox(5,5)[t]{$\uparrow$}}
  \put(10,-4.5){\makebox(5,5)[t]{$\downarrow$}}
  \put(0,3){\makebox(5,5)[t]{$\downarrow$}}
  \put(5,3){\makebox(5,5)[t]{$\uparrow$}}
  \put(10,3){\makebox(5,5)[t]{$\downarrow$}}
  }
\end{picture}


==> sa_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(125,85)
  \multiput(5,70)(5,0){4}{\line(0,1){10}}
  \multiput(30,70)(5,0){4}{\line(0,1){10}}
  \multiput(55,70)(5,0){4}{\line(0,1){10}}
  \multiput(80,70)(5,0){4}{\line(0,1){10}}
  \multiput(105,70)(5,0){4}{\line(0,1){10}}
  \multiput(5,30)(5,0){4}{\line(0,1){10}}
  \multiput(30,30)(5,0){4}{\line(0,1){10}}
  \multiput(55,30)(5,0){4}{\line(0,1){10}}
  \multiput(80,30)(5,0){4}{\line(0,1){10}}
  \multiput(105,30)(5,0){4}{\line(0,1){10}}
  \multiput(105,50)(5,0){4}{\line(0,1){10}}
  \multiput(105,10)(5,0){4}{\line(0,1){10}}
  \multiput(5,70)(25,0){5}{\line(1,0){15}}
  \multiput(5,80)(25,0){5}{\line(1,0){15}}
  \multiput(5,30)(25,0){5}{\line(1,0){15}}
  \multiput(5,40)(25,0){5}{\line(1,0){15}}
  \multiput(105,50)(0,10){2}{\line(1,0){15}}
  \multiput(105,10)(0,10){2}{\line(1,0){15}}
  \multiput(5,63)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(5,23)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(105,3)(0,40){2}{\makebox(5,5)[t]{$i$}}
  \multiput(10,63)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(10,23)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(110,3)(0,40){2}{\makebox(5,5)[t]{$j$}}
  \multiput(15,63)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(15,23)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(115,3)(0,40){2}{\makebox(5,5)[t]{$k$}}
  \multiput(20,75)(25,0){4}{\vector(1,0){10}}
  \multiput(20,35)(25,0){4}{\vector(1,0){10}}
  \put(100,15){\line(0,1){20}}
  \put(100,55){\line(0,1){20}}
  \multiput(100,15)(0,40){2}{\vector(1,0){5}}
  \multiput(7.5,72.5)(50,0){3}{\vector(0,1){5}}
  \multiput(36.5,72.5)(55,0){2}{\vector(0,1){5}}
  \multiput(38.5,77.5)(55,0){2}{\vector(0,-1){5}}
  \multiput(12.5,77.5)(50,0){2}{\vector(0,-1){5}}
  \multiput(87.5,77.5)(25,0){2}{\vector(0,-1){5}}
  \multiput(17.5,77.5)(25,0){3}{\vector(0,-1){5}}
  \put(117.5,77.5){\vector(0,-1){5}}
  \put(105,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(115,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(112.5,57.5){\vector(0,-1){5}}
  \put(7.5,37.5){\vector(0,-1){5}}
  \put(12.5,32.5){\vector(0,1){5}}
  \put(17.5,37.5){\vector(0,-1){5}}
  \put(36.5,32.5){\vector(0,1){5}}
  \put(38.5,37.5){\vector(0,-1){5}}
  \put(42.5,37.5){\vector(0,-1){5}}
  \put(57.5,32.5){\vector(0,1){5}}
  \put(62.5,37.5){\vector(0,-1){5}}
  \put(67.5,37.5){\vector(0,-1){5}}
  \put(87.5,37.5){\vector(0,-1){5}}
  \put(91.5,32.5){\vector(0,1){5}}
  \put(93.5,37.5){\vector(0,-1){5}}
  \put(105,32.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(110,32.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(117.5,37.5){\vector(0,-1){5}}
  \put(107.5,17.5){\vector(0,-1){5}}
  \put(110,12.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(115,12.5){\makebox(5,5)[t]{$\Uparrow$}}
\end{picture}





==> se_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(125,85)
  \multiput(5,70)(5,0){4}{\line(0,1){10}}
  \multiput(30,70)(5,0){4}{\line(0,1){10}}
  \multiput(55,70)(5,0){4}{\line(0,1){10}}
  \multiput(80,70)(5,0){4}{\line(0,1){10}}
  \multiput(105,70)(5,0){4}{\line(0,1){10}}
  \multiput(5,30)(5,0){4}{\line(0,1){10}}
  \multiput(30,30)(5,0){4}{\line(0,1){10}}
  \multiput(55,30)(5,0){4}{\line(0,1){10}}
  \multiput(80,30)(5,0){4}{\line(0,1){10}}
  \multiput(105,30)(5,0){4}{\line(0,1){10}}
  \multiput(105,50)(5,0){4}{\line(0,1){10}}
  \multiput(105,10)(5,0){4}{\line(0,1){10}}
  \multiput(5,70)(25,0){5}{\line(1,0){15}}
  \multiput(5,80)(25,0){5}{\line(1,0){15}}
  \multiput(5,30)(25,0){5}{\line(1,0){15}}
  \multiput(5,40)(25,0){5}{\line(1,0){15}}
  \multiput(105,50)(0,10){2}{\line(1,0){15}}
  \multiput(105,10)(0,10){2}{\line(1,0){15}}
  \multiput(5,63)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(5,23)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(105,3)(0,40){2}{\makebox(5,5)[t]{$i$}}
  \multiput(10,63)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(10,23)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(110,3)(0,40){2}{\makebox(5,5)[t]{$j$}}
  \multiput(15,63)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(15,23)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(115,3)(0,40){2}{\makebox(5,5)[t]{$k$}}
  \multiput(20,75)(25,0){4}{\vector(1,0){10}}
  \multiput(20,35)(25,0){4}{\vector(1,0){10}}
  \put(100,15){\line(0,1){20}}
  \put(100,55){\line(0,1){20}}
  \multiput(100,15)(0,40){2}{\vector(1,0){5}}
  \put(7.5,72.5){\vector(0,1){5}}
  \put(12.5,77.5){\vector(0,-1){5}}
  \put(17.5,77.5){\vector(0,-1){5}}
  \put(36.5,72.5){\vector(0,1){5}}
  \put(38.5,77.5){\vector(0,-1){5}}
  \put(42.5,77.5){\vector(0,-1){5}}
  \put(57.5,77.5){\vector(0,-1){5}}
  \put(61.5,72.5){\vector(0,1){5}}
  \put(63.5,77.5){\vector(0,-1){5}}
  \put(81.5,72.5){\vector(0,1){5}}
  \put(83.5,77.5){\vector(0,-1){5}}
  \put(87.5,77.5){\vector(0,-1){5}}
  \put(107.5,72.5){\vector(0,1){5}}
  \put(112.5,77.5){\vector(0,-1){5}}
  \put(117.5,77.5){\vector(0,-1){5}}
  \put(105,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(112.5,57.5){\vector(0,-1){5}}
  \put(115,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(7.5,37.5){\vector(0,-1){5}}
  \put(12.5,32.5){\vector(0,1){5}}
  \put(17.5,37.5){\vector(0,-1){5}}
  \put(36.5,32.5){\vector(0,1){5}}
  \put(38.5,37.5){\vector(0,-1){5}}
  \put(42.5,37.5){\vector(0,-1){5}}
  \put(57.5,37.5){\vector(0,-1){5}}
  \put(61.5,32.5){\vector(0,1){5}}
  \put(63.5,37.5){\vector(0,-1){5}}
  \put(81.5,32.5){\vector(0,1){5}}
  \put(83.5,37.5){\vector(0,-1){5}}
  \put(87.5,37.5){\vector(0,-1){5}}
  \put(105,32.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(110,32.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(117.5,37.5){\vector(0,-1){5}}
  \put(110,12.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(115,12.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(107.5,17.5){\vector(0,-1){5}}

\end{picture}





==> sf_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(143,85)
  \multiput(0,70)(5,0){4}{\line(0,1){10}}
  \multiput(25,70)(5,0){4}{\line(0,1){10}}
  \multiput(50,70)(5,0){4}{\line(0,1){10}}
  \multiput(75,70)(5,0){4}{\line(0,1){10}}
  \multiput(100,70)(5,0){4}{\line(0,1){10}}
  \multiput(0,30)(5,0){4}{\line(0,1){10}}
  \multiput(25,30)(5,0){4}{\line(0,1){10}}
  \multiput(50,30)(5,0){4}{\line(0,1){10}}
  \multiput(75,30)(5,0){4}{\line(0,1){10}}
  \multiput(100,30)(5,0){4}{\line(0,1){10}}
  \multiput(100,50)(5,0){4}{\line(0,1){10}}
  \multiput(100,10)(5,0){4}{\line(0,1){10}}
  \multiput(0,70)(25,0){5}{\line(1,0){15}}
  \multiput(0,80)(25,0){5}{\line(1,0){15}}
  \multiput(0,30)(25,0){5}{\line(1,0){15}}
  \multiput(0,40)(25,0){5}{\line(1,0){15}}
  \multiput(100,50)(0,10){2}{\line(1,0){15}}
  \multiput(100,10)(0,10){2}{\line(1,0){15}}
  \multiput(0,63)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(0,23)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(100,3)(0,40){2}{\makebox(5,5)[t]{$i$}}
  \multiput(5,63)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(5,23)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(105,3)(0,40){2}{\makebox(5,5)[t]{$j$}}
  \multiput(10,63)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(10,23)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(110,3)(0,40){2}{\makebox(5,5)[t]{$k$}}
  \multiput(15,75)(25,0){4}{\vector(1,0){10}}
  \multiput(15,35)(25,0){4}{\vector(1,0){10}}
  \put(95,15){\line(0,1){20}}
  \put(95,55){\line(0,1){20}}
  \multiput(95,15)(0,40){2}{\vector(1,0){5}}
  \put(116.5,50.5){\makebox(5,5)[t]{=}}
  \multiput(123,50)(5,0){4}{\line(0,1){10}}
  \multiput(123,50)(0,10){2}{\line(1,0){15}}
  \put(2.5,72.5){\vector(0,1){5}}
  \put(7.5,77.5){\vector(0,-1){5}}
  \put(12.5,77.5){\vector(0,-1){5}}
  \put(31.5,72.5){\vector(0,1){5}}
  \put(33.5,77.5){\vector(0,-1){5}}
  \put(37.5,77.5){\vector(0,-1){5}}
  \put(52.5,77.5){\vector(0,-1){5}}
  \put(56.5,72.5){\vector(0,1){5}}
  \put(58.5,77.5){\vector(0,-1){5}}
  \put(81.5,72.5){\vector(0,1){5}}
  \put(83.5,77.5){\vector(0,-1){5}}
  \put(87.5,77.5){\vector(0,-1){5}}
  \put(102.5,72.5){\vector(0,1){5}}
  \put(107.5,77.5){\vector(0,-1){5}}
  \put(112.5,77.5){\vector(0,-1){5}}
  \put(100,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(105,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(112.5,57.5){\vector(0,-1){5}}
  \put(123,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(130.5,57.5){\vector(0,-1){5}}
  \put(133,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(2.5,37.5){\vector(0,-1){5}}
  \put(7.5,32.5){\vector(0,1){5}}
  \put(12.5,37.5){\vector(0,-1){5}}
  \put(31.5,32.5){\vector(0,1){5}}
  \put(33.5,37.5){\vector(0,-1){5}}
  \put(37.5,37.5){\vector(0,-1){5}}
  \put(52.5,37.5){\vector(0,-1){5}}
  \put(56.5,32.5){\vector(0,1){5}}
  \put(58.5,37.5){\vector(0,-1){5}}
  \put(81.5,32.5){\vector(0,1){5}}
  \put(83.5,37.5){\vector(0,-1){5}}
  \put(87.5,37.5){\vector(0,-1){5}}
  \put(100,32.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(105,32.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(112.5,37.5){\vector(0,-1){5}}
  \put(102.5,17.5){\vector(0,-1){5}}
  \put(107.5,12.5){\vector(0,1){5}}
  \put(112.5,17.5){\vector(0,-1){5}}
\end{picture}





==> sg_4_3.tex <==
\setlength{\unitlength}{0.4ex}
\begin{picture}(143,85)
  \multiput(0,70)(5,0){4}{\line(0,1){10}}
  \multiput(25,70)(5,0){4}{\line(0,1){10}}
  \multiput(50,70)(5,0){4}{\line(0,1){10}}
  \multiput(75,70)(5,0){4}{\line(0,1){10}}
  \multiput(100,70)(5,0){4}{\line(0,1){10}}
  \multiput(0,30)(5,0){4}{\line(0,1){10}}
  \multiput(25,30)(5,0){4}{\line(0,1){10}}
  \multiput(50,30)(5,0){4}{\line(0,1){10}}
  \multiput(75,30)(5,0){4}{\line(0,1){10}}
  \multiput(100,30)(5,0){4}{\line(0,1){10}}
  \multiput(100,50)(5,0){4}{\line(0,1){10}}
  \multiput(100,10)(5,0){4}{\line(0,1){10}}
  \multiput(0,70)(25,0){5}{\line(1,0){15}}
  \multiput(0,80)(25,0){5}{\line(1,0){15}}
  \multiput(0,30)(25,0){5}{\line(1,0){15}}
  \multiput(0,40)(25,0){5}{\line(1,0){15}}
  \multiput(100,50)(0,10){2}{\line(1,0){15}}
  \multiput(100,10)(0,10){2}{\line(1,0){15}}
  \multiput(0,63)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(0,23)(25,0){5}{\makebox(5,5)[t]{$i$}}
  \multiput(100,3)(0,40){2}{\makebox(5,5)[t]{$i$}}
  \multiput(5,63)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(5,23)(25,0){5}{\makebox(5,5)[t]{$j$}}
  \multiput(105,3)(0,40){2}{\makebox(5,5)[t]{$j$}}
  \multiput(10,63)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(10,23)(25,0){5}{\makebox(5,5)[t]{$k$}}
  \multiput(110,3)(0,40){2}{\makebox(5,5)[t]{$k$}}
  \multiput(15,75)(25,0){4}{\vector(1,0){10}}
  \multiput(15,35)(25,0){4}{\vector(1,0){10}}
  \put(95,15){\line(0,1){20}}
  \put(95,55){\line(0,1){20}}
  \multiput(95,15)(0,40){2}{\vector(1,0){5}}
  \multiput(116.5,10.5)(0,20){4}{\makebox(5,5)[t]{=}}
  \multiput(114.5,15)(0,20){4}{\makebox(5,5)[t]{*}}
  \multiput(123,70)(5,0){4}{\line(0,1){10}}
  \multiput(123,70)(0,10){2}{\line(1,0){15}}
  \multiput(123,50)(5,0){4}{\line(0,1){10}}
  \multiput(123,50)(0,10){2}{\line(1,0){15}}
  \multiput(123,30)(5,0){4}{\line(0,1){10}}
  \multiput(123,30)(0,10){2}{\line(1,0){15}}
  \multiput(123,10)(5,0){4}{\line(0,1){10}}
  \multiput(123,10)(0,10){2}{\line(1,0){15}}
  \put(2.5,72.5){\vector(0,1){5}}
  \put(7.5,77.5){\vector(0,-1){5}}
  \put(12.5,77.5){\vector(0,-1){5}}
  \put(31.5,72.5){\vector(0,1){5}}
  \put(33.5,77.5){\vector(0,-1){5}}
  \put(37.5,77.5){\vector(0,-1){5}}
  \put(57.5,77.5){\vector(0,-1){5}}
  \put(61.5,72.5){\vector(0,1){5}}
  \put(63.5,77.5){\vector(0,-1){5}}
  \put(81.5,72.5){\vector(0,1){5}}
  \put(83.5,77.5){\vector(0,-1){5}}
  \put(87.5,77.5){\vector(0,-1){5}}
  \put(102.5,72.5){\vector(0,1){5}}
  \put(107.5,77.5){\vector(0,-1){5}}
  \put(112.5,77.5){\vector(0,-1){5}}
  \put(125.5,77.5){\vector(0,-1){5}}
  \put(130.5,72.5){\vector(0,1){5}}
  \put(136.5,77.5){\vector(0,-1){5}}
  \put(100,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(105,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(112.5,57.5){\vector(0,-1){5}}
  \put(123,52.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(128,52.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(135.5,57.5){\vector(0,-1){5}}
  \put(2.5,37.5){\vector(0,-1){5}}
  \put(7.5,32.5){\vector(0,1){5}}
  \put(12.5,37.5){\vector(0,-1){5}}
  \put(31.5,32.5){\vector(0,1){5}}
  \put(33.5,37.5){\vector(0,-1){5}}
  \put(37.5,37.5){\vector(0,-1){5}}
  \put(57.5,37.5){\vector(0,-1){5}}
  \put(61.5,32.5){\vector(0,1){5}}
  \put(63.5,37.5){\vector(0,-1){5}}
  \put(81.5,32.5){\vector(0,1){5}}
  \put(83.5,37.5){\vector(0,-1){5}}
  \put(87.5,37.5){\vector(0,-1){5}}
  \put(100,32.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(105,32.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(112.5,37.5){\vector(0,-1){5}}
  \put(123,32.5){\makebox(5,5)[t]{$\Downarrow$}}
  \put(130.5,37.5){\vector(0,-1){5}}
  \put(133,32.5){\makebox(5,5)[t]{$\Uparrow$}}
  \put(102.5,17.5){\vector(0,-1){5}}
  \put(107.5,12.5){\vector(0,1){5}}
  \put(112.5,17.5){\vector(0,-1){5}}
  \put(125.5,12.5){\vector(0,1){5}}
  \put(130.5,17.5){\vector(0,-1){5}}
  \put(135.5,17.5){\vector(0,-1){5}}
\end{picture}




